Enhancing the Harrow-Hassidim-Lloyd (HHL) algorithm in systems with large condition numbers

Although the Harrow-Hassidim-Lloyd (HHL) algorithm offers an exponential speedup in system size for treating linear equations of the form $A\vec{x}=\vec{b}$ on quantum computers when compared to their traditional counterparts, it faces a challenge related to the condition number ($\mathcal{\kappa}$) scaling of the $A$ matrix. In this work, we address the issue by introducing the post-selection-improved HHL (Psi-HHL) framework that operates on a simple yet effective premise: subtracting mixed and wrong signals to extract correct signals while providing the benefit of optimal scaling in the condition number of $A$ (denoted as $\mathcal{\kappa}$) for large $\mathcal{\kappa}$ scenarios. This approach, which leads to minimal increase in circuit depth, has the important practical implication of having to use substantially fewer shots relative to the traditional HHL algorithm. The term `signal' refers to a feature of $|x\rangle$. We design circuits for overlap and expectation value estimation in the Psi-HHL framework. We demonstrate performance of Psi-HHL via numerical simulations. We carry out two sets of computations, where we go up to 26-qubit calculations, to demonstrate the ability of Psi-HHL to handle situations involving large $\mathcal{\kappa}$ matrices via: (a) a set of toy matrices, for which we go up to size $64 \times 64$ and $\mathcal{\kappa}$ values of up to $\approx$ 1 million, and (b) application to quantum chemistry, where we consider matrices up to size $256 \times 256$ that reach $\mathcal{\kappa}$ of about 393. The molecular systems that we consider are Li$_{\mathrm{2}}$, KH, RbH, and CsH.

==> (inline-0) <==
\begin{tabular}{c|cccccccc}
\hline \hline 
 &  & \multicolumn{1}{c}{} & \multicolumn{2}{c}{$A$ diag, $\vec{b}$ equal} & \multicolumn{2}{c}{$A$ diag, $\vec{b}$ unequal} & \multicolumn{2}{c}{$A$ not diag, $\vec{b}$ unequal} \\ 
\multirow{-2}{*}{\# shots} & \multirow{-2}{*}{$\mathcal{\approx \mathcal{\kappa}}$} & \multicolumn{1}{c}{\multirow{-2}{*}{\# qubits}} & \multicolumn{1}{c}{PFD ($P(0), P(1)$)} & PFD ($P'(0), P'(1)$) & \multicolumn{1}{c}{PFD ($P(0), P(1))$} & PFD ($P'(0), P'(1)$) & \multicolumn{1}{c}{PFD ($P(0), P(1)$)} & PFD ($P'(0), P'(1)$) \\ \hline
 & $2^2$ & 8 & \multicolumn{1}{c}{-0.04 (0.65, 0.35)} & \multicolumn{1}{c}{-0.22 (0.21, 0.79)} & \multicolumn{1}{c}{-0.25 (0.92, 0.08)} & \multicolumn{1}{c}{-0.10 (0.06, 0.94)} & \multicolumn{1}{c}{ 0.27 (0.92,  0.08)} & \multicolumn{1}{c}{ -0.04 (0.08, 0.92)} \\ 
 &  $2^3$ & 9 & \multicolumn{1}{c}{0.02 (0.72, 0.28)} & \multicolumn{1}{c}{-0.07 (0.27, 0.73)} & \multicolumn{1}{c}{ 0.27 (0.97, 0.03)} & \multicolumn{1}{c}{-0.32 (0.15, 0.85)} & \multicolumn{1}{c}{-0.32 (0.97, 0.03)} & \multicolumn{1}{c}{ 0.08 (0.15, 0.85)} \\ 
 &  $2^4$ & 10 & \multicolumn{1}{c}{-0.19 (0.74, 0.26)} & \multicolumn{1}{c}{ 0.32 (0.32, 0.68)} & \multicolumn{1}{c}{ 0.37 (0.99, 0.01)} & \multicolumn{1}{c}{ -0.69 (0.20, 0.80)} & \multicolumn{1}{c}{ 0.96 (0.99, 0.01)} & \multicolumn{1}{c}{0.26 (0.20, 0.80)} \\ 
 &  $2^5$ & 11 & \multicolumn{1}{c}{-0.17 (0.75, 0.25)} & \multicolumn{1}{c}{-0.02 (0.35, 0.65)} & \multicolumn{1}{c}{  -1.20 (0.99, 0.01)} & \multicolumn{1}{c}{2.85 (0.23, 0.77)} & \multicolumn{1}{c}{-3.65 (0.99, 0.01)} & \multicolumn{1}{c}{ 0.32 (0.22, 0.78)} \\ 
 &  $2^6$ & 12 & \multicolumn{1}{c}{ 0.08 (0.75, 0.25)} & \multicolumn{1}{c}{0.05 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{1.66 (0.24, 0.76)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{ -1.56 (0.24, 0.76)} \\  
 &  $2^7$ & 13 & \multicolumn{1}{c}{-0.05 (0.75, 0.25)} & \multicolumn{1}{c}{-0.45 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{ 1.91 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{ -2.62 (0.25, 0.75)} \\  
 &  $2^8$ & 14 & \multicolumn{1}{c}{-0.85 (0.75, 0.25)} & \multicolumn{1}{c}{-0.01 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{-2.00 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{ -3.87 (0.25, 0.75)} \\ 
 &  $2^9$ & 15 & \multicolumn{1}{c}{-0.57 (0.75, 0.25)} & \multicolumn{1}{c}{-0.22 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{-7.50 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{8.02 (0.25, 0.75)} \\ 
 &  $2^{10}$ & 16 & \multicolumn{1}{c}{0.28 (0.75, 0.25)} & \multicolumn{1}{c}{-0.26 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{-2.33 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{ -7.77 (0.25, 0.75)} \\ 
 &  $2^{11}$ & 17 & \multicolumn{1}{c}{-0.20 (0.75, 0.25)} & \multicolumn{1}{c}{0.08 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{2.65 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-0.55 (0.25, 0.75)} \\ 
 &  $2^{12}$ & 18 & \multicolumn{1}{c}{0.24 (0.75, 0.25)} & \multicolumn{1}{c}{0.03 (0.37, 0.63)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{7.93 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{ -2.41(0.25, 0.75)} \\  
 &  $2^{13}$ & 19 & \multicolumn{1}{c}{-0.08 (0.75, 0.25)} & \multicolumn{1}{c}{0.30 (0.38, 0.62)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{4.67 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{3.12 (0.25, 0.75)} \\  
 &  $2^{14}$ & 20 & \multicolumn{1}{c}{0.15 (0.75, 0.25)} & \multicolumn{1}{c}{0.41 (0.38, 0.62)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{9.11 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-5.60 (0.25, 0.75)} \\ 
 &  $2^{15}$ & 21 & \multicolumn{1}{c}{0.46 (0.75, 0.25)} & \multicolumn{1}{c}{ 0.13 (0.38, 0.62)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{9.42 (0.26, 0.74)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-1.11 (0.25, 0.75)} \\  
 & $2^{16}$ & 22 & \multicolumn{1}{c}{-0.17 (0.75, 0.25)} & \multicolumn{1}{c}{0.54 (0.38, 0.62)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-0.25 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{2.43 (0.25, 0.75)} \\ 
 &  $2^{17}$ & 23 & \multicolumn{1}{c}{0.83 (0.75, 0.25)} & \multicolumn{1}{c}{-0.03 (0.38, 0.62)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-0.40 (0.26, 0.74)} & \multicolumn{1}{c}{ nan (0.99, 0.01)} & \multicolumn{1}{c}{-7.87 (0.25, 0.75)} \\  
 &  $2^{18}$ & 24 & \multicolumn{1}{c}{-0.13 (0.75, 0.25)} & 0.26 (0.37, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} & -8.56 (0.26, 0.74) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 9.69 (0.26, 0.74) \\ 
 &  $2^{19}$ & 25 & \multicolumn{1}{c}{0.07 (0.75, 0.25)} &0.19 (0.37, 0.63)  & \multicolumn{1}{c}{nan (0.99, 0.01)} & 6.91 (0.26, 0.74) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 1.06 (0.25, 0.75) \\ 
\multirow{-19}{*}{$10^5$} &  $2^{20}$ & 26 & \multicolumn{1}{c}{0.02 (0.75, 0.25)} &  -0.58 (0.37, 0.63)& \multicolumn{1}{c}{nan (0.99, 0.01)} & 0.30 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 6.15 (0.25, 0.75) \\ \hline
 & $2^2$ & 8 & \multicolumn{1}{c}{ -0.06 (0.65, 0.35)} &  0.00 (0.21, 0.79) & \multicolumn{1}{c}{-0.02 (0.92, 0.08)} &  0.03 (0.08, 0.92) & \multicolumn{1}{c}{0.00 (0.92,  0.08)} &  0.04 (0.08, 0.92) \\  
 & $2^3$ & 9 & \multicolumn{1}{c}{0.07 (0.72, 0.28)} & -0.14 (0.27, 0.73) & \multicolumn{1}{c}{-0.03 (0.97, 0.03)} & -0.04 (0.15, 0.85) & \multicolumn{1}{c}{-0.17 (0.97,  0.03)} & 0.00 (0.15, 0.85) \\ 
 & $2^4$ & 10 & \multicolumn{1}{c}{-0.09 (0.74, 0.26)} & -0.04 (0.31, 0.69) & \multicolumn{1}{c}{0.23 (0.99, 0.01)} & 0.11 (0.20, 0.8) & \multicolumn{1}{c}{0.49 (0.99,  0.01)} & -0.15 (0.20, 0.80) \\  
 & $2^5$ & 11 & \multicolumn{1}{c}{ 0.13 (0.75, 0.25)} & -0.06 (0.34, 0.66) & \multicolumn{1}{c}{ 1.92 (0.99, 0.01)} & 0.16 (0.22, 0.78) & \multicolumn{1}{c}{-0.74 (0.99,  0.01)} & 0.44 (0.22, 0.78) \\
 & $2^6$ & 12 & \multicolumn{1}{c}{-0.03 (0.75, 0.25)} & 0.00 (0.36, 0.64) & \multicolumn{1}{c}{0.61 (0.99, 0.01)} & 0.01 (0.24, 0.76) & \multicolumn{1}{c}{3.28 (0.99,  0.01)} & -0.70 (0.24, 0.76) \\ 
 &$2^7$ & 13 & \multicolumn{1}{c}{-0.01 (0.75, 0.25)} &  0.20 (0.37, 0.63) & \multicolumn{1}{c}{1.49 (0.99, 0.01)} &  -1.56 (0.25, 0.75) & \multicolumn{1}{c}{12.53 (0.99,  0.01)} & -0.11 (0.25, 0.75) \\
 & $2^8$ & 14 & \multicolumn{1}{c}{-0.02 (0.75, 0.25)} & -0.02 (0.37, 0.63) & \multicolumn{1}{c}{23.43 (0.99, 0.01)} & -0.04 (0.25, 0.75) & \multicolumn{1}{c}{ 5.65 (0.99,  0.01)} & -1.15 (0.25, 0.75) \\ 
 & $2^9$ & 15 & \multicolumn{1}{c}{0.14 (0.75, 0.25)} & 0.06 (0.37, 0.63) & \multicolumn{1}{c}{ nan (0.99, 0.01)} &  2.82 (0.25, 0.75) & \multicolumn{1}{c}{ nan (0.99,  0.01)} &  2.26 (0.25, 0.75) \\
 &  $2^{10}$ & 16 & \multicolumn{1}{c}{ -0.14 (0.75, 0.25)} &  -0.04 (0.37, 0.63) & \multicolumn{1}{c}{ nan (0.99, 0.01)} &  -0.12 (0.25, 0.75) & \multicolumn{1}{c}{ nan (0.99,  0.01)} &  -0.59 (0.25, 0.75) \\  
 &  $2^{11}$ & 17 & \multicolumn{1}{c}{-0.05 (0.75, 0.25)} &  -0.05 (0.37, 0.63) & \multicolumn{1}{c}{ nan (0.99, 0.01)} &  -1.49 (0.25, 0.75) & \multicolumn{1}{c}{ nan (0.99,  0.01)} & 1.41 (0.25, 0.75) \\ 
 & $2^{12}$ & 18 & \multicolumn{1}{c}{0.05 (0.75, 0.25)} & -0.20 (0.37, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 0.11 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99,  0.01)} & 1.26 (0.25, 0.75) \\ 
 & $2^{13}$ & 19 & \multicolumn{1}{c}{-0.04 (0.75, 0.25)} & 0.01 (0.37, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 0.13 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99,  0.01)} & -3.37 (0.25, 0.75) \\ 
 & $2^{14}$ & 20 & \multicolumn{1}{c}{-0.04 (0.75, 0.25)} & -0.00 (0.37, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} & -4.52 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99,  0.01)} & 1.47 (0.25, 0.75) \\  
 & $2^{15}$ & 21 & \multicolumn{1}{c}{-0.02 (0.75, 0.25)} & \multicolumn{1}{c}{-0.05 (0.37, 0.63)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-0.70 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99,  0.01)} & \multicolumn{1}{c}{-0.79 (0.25, 0.75)} \\ 
 & $2^{16}$ & 22 & \multicolumn{1}{c}{-0.07 (0.75, 0.25)} & \multicolumn{1}{c}{0.12 (0.38, 0.63)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{1.57 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99,  0.01)} & \multicolumn{1}{c}{0.84 (0.25, 0.75)} \\ 
 & $2^{17}$ & 23 & \multicolumn{1}{c}{0.06 (0.75, 0.25)} & -0.15 (0.38, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} & \multicolumn{1}{c}{-0.40 (0.25, 0.75)} & \multicolumn{1}{c}{nan (0.99,  0.01)} & \multicolumn{1}{c}{0.05 (0.25, 0.75)} \\ 
 & $2^{18}$ & 24 & \multicolumn{1}{c}{0.11 (0.25, 0.75)} &  \multicolumn{1}{c}{0.00 (0.37, 0.63)} & \multicolumn{1}{c}{nan (0.99, 0.01)} & -1.22 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99, 0.01)} &  -3.58 (0.25, 0.75)\\ 
 & $2^{19}$ & 25 & \multicolumn{1}{c}{0.09 (0.75, 0.25)} &  -0.03 (0.37, 0.63)& \multicolumn{1}{c}{nan (0.99, 0.01)} & 0.78 (0.25, 0.75) & \multicolumn{1}{c}{nan (0.99, 0.01)} & 1.41 (0.25, 0.75) \\ 
\multirow{-19}{*}{$10^6$} & $2^{20}$ & 26 & \multicolumn{1}{c}{0.16 (0.75, 0.25)} & -0.19 (0.37, 0.63) & \multicolumn{1}{c}{nan (0.99, 0.01)} &  -1.52 (0.25, 0.75)& \multicolumn{1}{c}{nan (0.99, 0.01)} & 0.01 (0.25, 0.75) \\ \hline \hline 
\end{tabular}
\begin{tabular}{c|cccccccc}
\hline \hline 
 &
   &
   &
  \multicolumn{2}{c}{$A$ diag, $\vec{b}$ equal} &
  \multicolumn{2}{c}{$A$ diag, $\vec{b}$ unequal} &
  \multicolumn{2}{c}{$A$ not diag, $\vec{b}$ unequal} \\  
\multirow{-2}{*}{\# shots} &
  \multirow{-2}{*}{$\mathcal{\approx \mathcal{\kappa}}$} &
  \multirow{-2}{*}{\# qubits} &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  PFD ($P'(0), P'(1)$) &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  \multicolumn{1}{c}{PFD ($P'(0), P'(1)$)} &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  PFD ($P'(0), P'(1)$) \\ \hline
 &
  $2^2$ &
  8 &
  \multicolumn{1}{c}{-0.04 (0.65, 0.35)} &
  -0.24 (0.23, 0.77) &
  \multicolumn{1}{c}{-0.25 (0.92, 0.08)} &
 -0.03 (0.02, 0.98) &
  \multicolumn{1}{c}{0.27 (0.92,  0.08)} &
0.58 (0.02, 0.98) \\ 
 &
$2^3$ &
  9 &
  \multicolumn{1}{c}{0.02 (0.72, 0.28)} &
  -0.28 (0.25, 0.75) &
  \multicolumn{1}{c}{0.27 (0.97, 0.03)} &
 0.14 (0.06, 0.94) &
  \multicolumn{1}{c}{-0.32 (0.97, 0.03)} &
 -0.41 (0.06, 0.94) \\
 &
  $2^4$ &
  10 &
  \multicolumn{1}{c}{-0.19 (0.74, 0.26)} &
  0.51 (0.27, 0.73) &
  \multicolumn{1}{c}{0.37 (0.99, 0.01)} &
  -0.35 (0.12, 0.88) &
  \multicolumn{1}{c}{0.96 (0.99, 0.01)} &
   0.44 (0.09, 0.91) \\ 
 &
 $2^5$ &
  11 &
  \multicolumn{1}{c}{-0.17 (0.75, 0.25)} &
  0.05 (0.29, 0.71) &
  \multicolumn{1}{c}{-1.20 (0.99, 0.01)} &
 -0.99 (0.10, 0.90) &
  \multicolumn{1}{c}{-3.65 (0.99, 0.01)} &
   1.17 (0.10, 0.90) \\  
 &
  $2^6$ &
  12 &
  \multicolumn{1}{c}{0.08 (0.75, 0.25)} &
  0.54 (0.30, 0.70) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  1.40 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.99 (0.11, 0.89) \\  
 &
  $2^7$ &
  13 &
  \multicolumn{1}{c}{-0.05 (0.75, 0.25)} &
 0.74 (0.30, 0.70) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.34 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.20 (0.02, 0.88) \\ 
 &
  $2^8$ &
  14 &
  \multicolumn{1}{c}{-0.85 (0.75, 0.25)} &
  0.40 (0.30, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  3.69 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 3.54 (0.02, 0.88) \\ 
 &
  $2^9$ &
  15 &
  \multicolumn{1}{c}{-0.57 (0.75, 0.25)} &
  -0.31 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -8.88 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
   1.96 (0.02, 0.88) \\ 
 &
 $2^{10}$ &
  16 &
  \multicolumn{1}{c}{0.28 (0.75, 0.25)} &
  0.02 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  7.45 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
   4.93 (0.02, 0.88) \\  
 &
  $2^{11}$ &
  17 &
  \multicolumn{1}{c}{-0.20 (0.75, 0.25)} &
  -0.30 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  4.81 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.36 (0.02, 0.88) \\  
 &
  $2^{12}$ &
  18 &
  \multicolumn{1}{c}{0.24 (0.75, 0.25)} &
  0.48 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.98 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 0.81 (0.02, 0.88) \\
 &
  $2^{13}$ &
  19 &
  \multicolumn{1}{c}{-0.08 (0.75, 0.25)} &
  0.38 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  5.64 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.22 (0.02, 0.88) \\ 
 &
  $2^{14}$ &
  20 &
  \multicolumn{1}{c}{0.15 (0.75, 0.25)} &
 0.15 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  10.48 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.33 (0.02, 0.88) \\ 
 &
  $2^{15}$ &
  21 &
  \multicolumn{1}{c}{0.46 (0.75, 0.25)} &
  1.26 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  9.59 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  6.98 (0.02, 0.88) \\ 
 &
  $2^{16}$ &
  22 &
  \multicolumn{1}{c}{-0.17 (0.75, 0.25)} &
  -0.34 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  5.62 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -17.07 (0.02, 0.88) \\ 
 &
  $2^{17}$ &
  23 &
  \multicolumn{1}{c}{0.83 (0.75, 0.25)} &
 1.31 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  5.56 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.02 (0.02, 0.88) \\ 
 &
  $2^{18}$ &
  24 &
  \multicolumn{1}{c}{-0.13 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.00 (0.69, 0.31)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{0.00 (0.12, 0.88)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)}& 
  \multicolumn{1}{c}{18.88 (0.13, 0.87)} \\ 
 &
  $2^{19}$ &
  25 &
  \multicolumn{1}{c}{0.07 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.33 (0.31, 0.69)}&
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{0.33 (0.12, 0.88)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{6.42 (0.12, 0.88)} \\ 
\multirow{-19}{*}{$10^5$} &
   $2^{20}$ &
  26 &
  \multicolumn{1}{c}{0.02 (0.75, 0.25)} &
  \multicolumn{1}{c}{-0.27 (0.31, 0.69)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-6.81 (0.12, 0.88)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{6.75 (0.12, 0.88)} \\ \hline
 &
  $2^2$ &
  8 &
  \multicolumn{1}{c}{-0.06 (0.64, 0.36)} &
  -0.01 (0.23, 0.77) &
  \multicolumn{1}{c}{-0.02 (0.92, 0.08)} &
  -0.02 (0.02, 0.98) &
  \multicolumn{1}{c}{0.00 (0.92,  0.08)} &
  -0.01 (0.02, 0.98) \\  
 &
  $2^3$ &
  9 &
  \multicolumn{1}{c}{-0.07 (0.72, 0.28)} &
  -0.16 (0.22, 0.76) &
  \multicolumn{1}{c}{-0.03 (0.97, 0.03)} &
  0.04 (0.06, 0.94) &
  \multicolumn{1}{c}{-0.17 (0.97,  0.03)} &
  0.00  (0.06, 0.94) \\ 
 &
  $2^4$ &
  10 &
  \multicolumn{1}{c}{-0.09 (0.74, 0.26)} &
  -0.05 (0.27, 0.73) &
  \multicolumn{1}{c}{ 0.23 (0.99, 0.01)} &
  -0.26 (0.09, 0.91) &
  \multicolumn{1}{c}{0.49 (0.99, 0.01)} &
  -0.27 (0.09, 0.91) \\ 
 &
  $2^5$ &
  11 &
  \multicolumn{1}{c}{0.13 (0.75, 0.25)} &
   -0.08 (0.29, 0.71) &
  \multicolumn{1}{c}{1.92 (0.99, 0.01)} &
  -0.26 (0.10, 0.90) &
  \multicolumn{1}{c}{-0.74 (0.99, 0.01)} &
  0.50 (0.11, 0.89) \\ 
 &
  $2^6$ &
  12 &
  \multicolumn{1}{c}{-0.03 (0.75, 0.25)} &
  0.02 (0.30, 0.70) &
  \multicolumn{1}{c}{0.61 (0.99, 0.01)} &
  1.32 (0.11, 0.89) &
  \multicolumn{1}{c}{3.28 (0.99, 0.01)} &
 -0.27 (0.12, 0.88) \\ 
 &
  $2^7$ &
  13 &
  \multicolumn{1}{c}{-0.01 (0.75, 0.25)} &
  -0.07 (0.31, 0.69) &
  \multicolumn{1}{c}{1.49 (0.99, 0.01)} &
  -0.24 (0.12, 0.88) &
  \multicolumn{1}{c}{ 12.53 (0.99, 0.01)} &
  0.40 (0.12, 0.88) \\ 
 &
  $2^8$ &
  14 &
  \multicolumn{1}{c}{-0.02 (0.75, 0.25)} &
 0.12 (0.31, 0.69) &
  \multicolumn{1}{c}{23.43 (0.99, 0.01)} &
  0.43 (0.12, 0.88) &
  \multicolumn{1}{c}{5.65 (0.99, 0.01)} &
  1.91 (0.12, 0.88) \\  
 &
 $2^9$ &
  15 &
  \multicolumn{1}{c}{0.14 (0.75, 0.25)} &
  0.19 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -1.81 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  1.12 (0.12, 0.88) \\ 
 &
  $2^{10}$ &
  16 &
  \multicolumn{1}{c}{-0.14 (0.75, 0.25)} &
  -0.26 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  1.19 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.59 (0.12, 0.88) \\  
 &
  $2^{11}$ &
  17 &
  \multicolumn{1}{c}{-0.05 (0.75, 0.25)} &
  0.04 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -1.68 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 -0.85 (0.12, 0.88) \\  
 &
 $2^{12}$ &
  18 &
  \multicolumn{1}{c}{0.05 (0.75, 0.25)} &
 -0.44 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.36 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -5.96 (0.12, 0.88) \\ 
 &
  $2^{13}$ &
  19 &
  \multicolumn{1}{c}{-0.03 (0.75, 0.25)} &
0.15 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 5.19 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  1.52 (0.12, 0.88) \\ 
 &
 $2^{14}$ &
  20 &
  \multicolumn{1}{c}{-0.03 (0.75, 0.25)} &
 0.25 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.50 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 -1.89 (0.12, 0.88) \\ 
 &
  $2^{15}$ &
  21 &
  \multicolumn{1}{c}{-0.02 (0.75, 0.25)} &
  -0.33 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.41 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -3.65 (0.12, 0.88) \\ 
 &
  $2^{16}$ &
  22 &
  \multicolumn{1}{c}{-0.07 (0.75, 0.25)} &
  -0.01 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -3.09 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -1.88 (0.12, 0.88) \\  
 &
  $2^{17}$ &
  23 &
  \multicolumn{1}{c}{0.06 (0.75, 0.25)} &
  -0.07 (0.31, 0.69) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.54 (0.12, 0.88) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -0.92 (0.12, 0.88) \\ 
 &
  $2^{18}$ &
  24 &
  \multicolumn{1}{c}{0.11 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.07 (0.31, 0.69)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.47 (0.88, 0.12)}  &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.46 (0.88, 0.12)} \\ 
 &
  $2^{19}$ &
  25 &
  \multicolumn{1}{c}{ 0.08 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.09 (0.31, 0.69)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{1.81 (0.12, 0.88)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.89 (0.12, 0.88)} \\ 
\multirow{-19}{*}{$10^6$} &
 $2^{20}$ &
  26 &
  \multicolumn{1}{c}{0.16 (0.75, 0.25)} &
  \multicolumn{1}{c}{-0.02 (0.31, 0.69)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-2.00 (0.12, 0.88)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{3.65 (0.12, 0.88)} \\ \hline \hline 
\end{tabular}
\begin{tabular}{c|cccccccc}
\hline \hline 
 &
   &
   &
  \multicolumn{2}{c}{$A$ diag, $\vec{b}$ equal} &
  \multicolumn{2}{c}{$A$ diag, $\vec{b}$ unequal} &
  \multicolumn{2}{c}{$A$ not diag, $\vec{b}$ unequal} \\
\multirow{-2}{*}{\# shots} &
  \multirow{-2}{*}{$\mathcal{\approx \mathcal{\kappa}}$} &
  \multirow{-2}{*}{\# qubits} &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  PFD ($P'(0), P'(1)$) &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  PFD ($P'(0), P'(1)$) &
  \multicolumn{1}{c}{PFD ($P(0), P(1)$)} &
  PFD ($P'(0), P'(1)$) \\ \hline
\multicolumn{1}{c|}{} &
  $2^2$ &
  8 &
  \multicolumn{1}{c}{-0.04 (0.65, 0.35)} &
  0.43 (0.21, 0.79) &
  \multicolumn{1}{c}{-0.25 (0.92, 0.08)} &
  0.06 (0.01, 0.99) &
  \multicolumn{1}{c}{0.27 (0.92,  0.08)} &
  0.31 (0.02, 0.98) \\ 
\multicolumn{1}{c|}{} &
  $2^3$ &
  9 &
  \multicolumn{1}{c}{0.02 (0.72, 0.28)} &
  0.29 (0.27, 0.73) &
  \multicolumn{1}{c}{ 0.27 (0.97, 0.03)} &
  -0.59 (0.02, 0.98) &
  \multicolumn{1}{c}{-0.32 (0.97, 0.03)} &
  -0.92 (0.02, 0.98) \\  
\multicolumn{1}{c|}{} &
  $2^4$ &
  10 &
  \multicolumn{1}{c}{-0.19 (0.74, 0.26)} &
  2.47 (0.32, 0.68) &
  \multicolumn{1}{c}{0.37 (0.99, 0.01)} &
 2.59 (0.02, 0.98) &
  \multicolumn{1}{c}{ 0.96 (0.99, 0.01)} &
  1.55 (0.02, 0.98) \\ 
\multicolumn{1}{c|}{} &
  $2^5$ &
  11 &
  \multicolumn{1}{c}{-0.17 (0.75, 0.25)} &
  0.67 (0.35, 0.65) &
  \multicolumn{1}{c}{-1.20 (0.99, 0.01)} &
  1.63 (0.03, 0.97) &
  \multicolumn{1}{c}{-3.65 (0.99, 0.01)} &
  1.89 (0.03, 0.97) \\  
\multicolumn{1}{c|}{} &
 $2^6$ &
  12 &
  \multicolumn{1}{c}{0.08 (0.75, 0.25)} &
 -0.17 (0.36, 0.64) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  5.34 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -4.59 (0.03, 0.97) \\ 
\multicolumn{1}{c|}{} &
  $2^7$ &
  13 &
  \multicolumn{1}{c}{-0.05 (0.75, 0.25)} &
  -0.30 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.55 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.37 (0.04, 0.96) \\  
\multicolumn{1}{c|}{} &
  $2^8$ &
  14 &
  \multicolumn{1}{c}{-0.85 (0.75, 0.25)} &
  -2.17 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  6.89 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.46 (0.04, 0.96) \\
\multicolumn{1}{c|}{} &
  $2^9$ &
  15 &
  \multicolumn{1}{c}{-0.57 (0.75, 0.25)} &
  0.04 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.64 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  4.65 (0.04, 0.96) \\  
\multicolumn{1}{c|}{} &
  $2^{10}$ &
  16 &
  \multicolumn{1}{c}{0.28 (0.75, 0.25)} &
  1.01 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  3.21 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -4.06 (0.04, 0.96) \\ 
\multicolumn{1}{c|}{} &
  $2^{11}$ &
  17 &
  \multicolumn{1}{c}{-0.20 (0.75, 0.25)} &
  -0.20 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -5.46 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -0.93 (0.04, 0.96) \\  
\multicolumn{1}{c|}{} &
  $2^{12}$ &
  18 &
  \multicolumn{1}{c}{0.24 (0.75, 0.25)} &
  -0.55 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -4.80 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 9.42 (0.04, 0.96) \\ 
\multicolumn{1}{c|}{} &
  $2^{13}$ &
  19 &
  \multicolumn{1}{c}{-0.08 (0.75, 0.25)} &
  -0.17 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.18 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 7.83 (0.04, 0.96) \\ 
\multicolumn{1}{c|}{} &
  $2^{14}$ &
  20 &
  \multicolumn{1}{c}{0.15 (0.75, 0.25)} &
  0.56 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
5.32 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -0.86 (0.04, 0.96) \\ 
\multicolumn{1}{c|}{} &
  $2^{15}$ &
  21 &
  \multicolumn{1}{c}{0.46 (0.75, 0.25)} &
  -0.11 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  5.89 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  3.92 (0.04, 0.96) \\ 
\multicolumn{1}{c|}{} &
  $2^{16}$ &
  22 &
  \multicolumn{1}{c}{ -0.17 (0.75, 0.25)} &
  0.24 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -12.26 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  9.60 (0.04, 0.96) \\  
\multicolumn{1}{c|}{} &
  $2^{17}$ &
  23 &
  \multicolumn{1}{c}{0.83 (0.75, 0.25)} &
  -0.94 (0.37, 0.63) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.94 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -5.61 (0.04, 0.96) \\  
\multicolumn{1}{c|}{} &
   $2^{18}$ &
  24 &
  \multicolumn{1}{c}{-0.13 (0.75, 0.25)} &
  \multicolumn{1}{c}{-1.64 (0.26, 0.74)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.60 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{5.92 (0.04, 0.96)} \\ 
\multicolumn{1}{c|}{} &
  $2^{19}$ &
  25 &
  \multicolumn{1}{c}{0.07 (0.75, 0.25)} &
  \multicolumn{1}{c}{1.47 (0.27, 0.73)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.60 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-4.92 (0.04, 0.96)} \\ 
\multicolumn{1}{c|}{\multirow{-19}{*}{$10^5$}} &
  $2^{20}$ &
  26 &
  \multicolumn{1}{c}{0.02 (0.75, 0.25)} &
  \multicolumn{1}{c}{-1.70 (0.26, 0.74)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-17.20 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{5.03 (0.04, 0.96)} \\ \hline
 &
  $2^2$ &
  8 &
  \multicolumn{1}{c}{-0.06 (0.64, 0.36)} &
  -0.13 (0.28, 0.72) &
  \multicolumn{1}{c}{-0.02 (0.92, 0.08)} &
  0.00 (0.02, 0.98) &
  \multicolumn{1}{c}{0.00 (0.92, 0.08)} &
  0.03 (0.02, 0.98) \\  
 &
  $2^3$ &
  9 &
  \multicolumn{1}{c}{-0.07 (0.72, 0.28)} &
  0.14 (0.24, 0.76) &
  \multicolumn{1}{c}{-0.03 (0.97, 0.03)} &
 -0.19 (0.01, 0.99) &
  \multicolumn{1}{c}{-0.17 (0.97,  0.03)} &
  -0.06 (0.01, 0.99) \\ 
 &
  $2^4$ &
  10 &
  \multicolumn{1}{c}{-0.09 (0.74, 0.26)} &
  -0.03 (0.25, 0.75) &
  \multicolumn{1}{c}{0.23 (0.99, 0.01)} &
  -0.22 (0.02, 0.98) &
  \multicolumn{1}{c}{0.49 (0.99, 0.01)} &
  -0.02 (0.02, 0.98) \\  
 &
  $2^5$ &
  11 &
  \multicolumn{1}{c}{0.13 (0.75, 0.25)} &
  0.64 (0.26, 0.74) &
  \multicolumn{1}{c}{1.92 (0.99, 0.01)} &
 0.03 (0.03, 0.97) &
  \multicolumn{1}{c}{-0.74 (0.99, 0.01)} &
  1.11 (0.03, 0.97) \\ 
 &
  $2^6$ &
  12 &
  \multicolumn{1}{c}{-0.04 (0.75, 0.25)} &
  -0.05 (0.26, 0.74) &
  \multicolumn{1}{c}{0.61 (0.99, 0.01)} &
  1.21 (0.04, 0.96) &
  \multicolumn{1}{c}{3.28 (0.99, 0.01)} &
  0.68 (0.03, 0.97) \\ 
 &
  $2^7$ &
  13 &
  \multicolumn{1}{c}{-0.01 (0.75, 0.25)} &
  0.17 (0.26, 0.74) &
  \multicolumn{1}{c}{1.49 (0.99, 0.01)} &
 -1.22 (0.04, 0.96) &
  \multicolumn{1}{c}{12.53 (0.99, 0.01)} &
  0.24 (0.03, 0.97) \\  
 &
  $2^8$ &
  14 &
  \multicolumn{1}{c}{-0.02 (0.75, 0.25)} &
 -0.17 (0.26, 0.74) &
  \multicolumn{1}{c}{23.43 (0.99, 0.01)} &
  -3.19 (0.04, 0.96) &
  \multicolumn{1}{c}{ 5.65 (0.99, 0.01)} &
  0.32 (0.04, 0.96) \\ 
 &
  $2^9$ &
  15 &
  \multicolumn{1}{c}{0.14 (0.75, 0.25)} &
 -0.50 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
 -2.13 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.48 (0.04, 0.96) \\  
 &
  $2^{10}$ &
  16 &
  \multicolumn{1}{c}{-0.14 (0.75, 0.25)} &
  -0.30 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -0.59 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -0.24 (0.04, 0.96) \\  
 &
  $2^{11}$ &
  17 &
  \multicolumn{1}{c}{-0.05 (0.75, 0.25)} &
  0.47 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.93 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} & 
  0.05 (0.04, 0.96) \\ 
 &
  $2^{12}$ &
  18 &
  \multicolumn{1}{c}{0.06 (0.75, 0.25)} &
  0.40 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.62 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.73 (0.04, 0.96) \\ 
 &
  $2^{13}$ &
  19 &
  \multicolumn{1}{c}{-0.03 (0.75, 0.25)} &
  0.14 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.12 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  6.03 (0.04, 0.96) \\ 
 &
  $2^{14}$ &
  20 &
  \multicolumn{1}{c}{-0.03 (0.75, 0.25)} &
  0.62 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  2.52 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.28 (0.04, 0.96) \\ 
 &
  $2^{15}$ &
  21 &
  \multicolumn{1}{c}{-0.02 (0.75, 0.25)} &
  -0.34 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  1.03 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -6.30 (0.04, 0.96) \\  
 &
  $2^{16}$ &
  22 &
  \multicolumn{1}{c}{-0.07 (0.75, 0.25)} &
  -0.59 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -3.21 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  -2.40 (0.04, 0.96) \\
 &
  $2^{17}$ &
  23 &
  \multicolumn{1}{c}{0.06 (0.75, 0.25)} &
  0.49 (0.26, 0.74) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  0.45 (0.04, 0.96) &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{2.72 (0.04, 0.96)} \\ 
 &
  $2^{18}$ &
  24 &
  \multicolumn{1}{c}{0.11 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.14 (0.27, 0.73)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-2.46 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-1.52 (0.04, 0.96)} \\
 &
  $2^{19}$ &
  25 &
  \multicolumn{1}{c}{0.08 (0.75, 0.25)} &
  \multicolumn{1}{c}{0.01 (0.27, 0.73)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-1.95 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-0.72 (0.04, 0.96)} \\
\multirow{-19}{*}{$10^6$} &
  $2^{20}$ &
  26 &
  \multicolumn{1}{c}{0.16 (0.75, 0.25)} &
  \multicolumn{1}{c}{-0.33 (0.27, 0.73)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-2.07 (0.04, 0.96)} &
  \multicolumn{1}{c}{nan (0.99, 0.01)} &
  \multicolumn{1}{c}{-2.46 (0.04, 0.96)} \\ \hline \hline 
\end{tabular}
\begin{pmatrix}
2^{-(n_r-1)}&0.00& 0.00& 0.00\\ 0.00& 0.75& 0.00& 0.00\\0.00& 0.00& 0.50& 0.00\\ 0.00& 0.00& 0.00& 1.00
\end{pmatrix}
\begin{pmatrix}
1.00\\ 1.00\\ 1.00\\ 1.00 
\end{pmatrix}
\begin{pmatrix}
0.10\\ 0.01\\ 0.20\\ 1.00 
\end{pmatrix}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{fit_prob_60_1_10p5}&
\includegraphics[scale=0.65]{fit_prob_70_1_10p5}&\includegraphics[scale=0.65]{fit_prob_80_1_10p5}\\(a) $\alpha=60^\circ$ &(b) $\alpha=70^\circ$ &(c) 
 $\alpha=80^\circ$ 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{fit_prob_60_2_10p5}&
\includegraphics[scale=0.65]{fit_prob_70_2_10p5}&\includegraphics[scale=0.65]{fit_prob_80_2_10p5}\\(d) $\alpha=60^\circ$ &(e) $\alpha=70^\circ$ &(f) 
 $\alpha=80^\circ$ 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{fit_prob_60_3_10p5}&
\includegraphics[scale=0.65]{fit_prob_70_3_10p5}&\includegraphics[scale=0.65]{fit_prob_80_3_10p5}\\(g) $\alpha=60^\circ$ &(h) $\alpha=70^\circ$ &(i) 
 $\alpha=80^\circ$ 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{
c| cc c c c c c c c }
\hline \hline
\multicolumn{1}{c|}{} &
  &
  \multicolumn{1}{c}{} &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ equal} &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ unequal} &
  \multicolumn{2}{c}{$A$ not diag $\vec{b}$ unequal} &
   \\
\multicolumn{1}{l|}{\multirow{-2}{*}{\# shots}} &
  \multirow{-2}{*}{$\approx \kappa$} &
  \multicolumn{1}{l}{\multirow{-2}{*}{\# qubits}} &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
   \\\hline
 &
  $2^2$ &
  8 &
  -0.08 (0.64, 0.36) &
  0.01 (0.21, 0.79) &
  0.03 (0.92, 0.08) &
  -0.11 (0.08, 0.92) &
  0.07 (0.92,  0.08) &
  0.01 (0.08, 0.92) &
   \\
 &
  $2^3$ &
  9 &
  0.01 (0.72, 0.28) &
  -0.17 (0.27, 0.73) &
  -0.05 (0.97, 0.03) &
  -0.09 (0.15, 0.85) &
  -0.02 (0.97, 0.03) &
  -0.05 (0.15, 0.85) &
   \\
 &
  $2^4$ &
  10 &
  -0.01 (0.74, 0.26) &
  0.06 (0.32, 0.68) &
  0.31 (0.99, 0.01) &
  0.47 (0.20, 0.80) &
  0.48 (0.99, 0.01) &
  0.39 (0.20, 0.80) &
   \\
 &
  $2^5$ &
  11 &
  -0.06 (0.75, 0.25) &
  -0.14 (0.35, 0.65) &
  1.85 (0.99, 0.01) &
  -0.04 (0.23, 0.77) &
  -0.10 (0.99, 0.01) &
  -0.15 (0.22, 0.78) &
   \\
 &
  $2^6$ &
  12 &
  0.08 (0.75, 0.25) &
  -0.38 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -1.41 (0.24, 0.76) &
  nan (0.99, 0.01) &
  -1.75 (0.24, 0.76) &
   \\
 &
  $2^7$ &
  13 &
  0.00 (0.75, 0.25) &
  0.10 (0.37, 0.63) &
  nan (0.99, 0.01) &
  1.39 (0.25, 0.75) &
  nan (0.99, 0.01) &
  1.85 (0.25, 0.75) &
   \\
&
  $2^8$ &
  14 &
  0.14 (0.75, 0.25) &
  -0.10 (0.37, 0.63) &
  nan (0.99, 0.01) &
  0.42 (0.25, 0.75) &
  nan (0.99, 0.01) &
  1.92 (0.25, 0.75) &
   \\
 &
  $2^9$ &
  15 &
  0.12 (0.75, 0.25) &
  0.14 (0.37, 0.63) &
  nan (0.99, 0.01) &
  3.21 (0.25, 0.75) &
  nan (0.99, 0.01) &
  -1.05 (0.25, 0.75) &
   \\
 &
  $2^{10}$ &
  16 &
  -0.01 (0.75, 0.25) &
  -0.08 (0.37, 0.63) &
  nan (0.99, 0.01) &
  0.87 (0.25, 0.75) &
  nan (0.99, 0.01) &
  1.00 (0.25, 0.75) &
   \\
 &
  $2^{11}$ &
  17 &
  -0.05 (0.75, 0.25) &
  -0.28 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.23 (0.25, 0.75) &
  nan (0.99, 0.01) &
  2.19 (0.25, 0.75) &
   \\
 &
  $2^{12}$ &
  18 &
  0.02 (0.75, 0.25) &
  -0.03 (0.37, 0.63) &
  nan (0.99, 0.01) &
  1.38 (0.25, 0.75) &
  nan (0.99, 0.01) &
  0.96 (0.25, 0.75) &
   \\
 &
  $2^{13}$ &
  19 &
  0.09 (0.75, 0.25) &
  -0.38 (0.38, 0.62) &
  nan (0.99, 0.01) &
  -0.59 (0.25, 0.75) &
  nan (0.99, 0.01) &
  -2.71 (0.25, 0.75) &
   \\
&
  $2^{14}$ &
  20 &
  0.27 (0.75, 0.25) &
  0.03 (0.38, 0.62) &
  nan (0.99, 0.01) &
  2.97 (0.25, 0.75) &
  nan (0.99, 0.01) &
  -0.36 (0.25, 0.75) &
   \\
&
  $2^{15}$ &
  21 &
  0.21 (0.75, 0.25) &
  -0.09 (0.38, 0.62) &
  nan (0.99, 0.01) &
  -3.51 (0.26, 0.74) &
  nan (0.99, 0.01) &
  2.68 (0.25, 0.75) &
   \\
&
  $2^{16}$ &
  22 &
  -0.11 (0.75, 0.25) &
  0.05 (0.38, 0.62) &
  nan (0.99, 0.01) &
  -1.74 (0.25, 0.75) &
  nan (0.99, 0.01) &
  1.15 (0.25, 0.75) &
   \\
\multirow{-16}{*}{$10^5$} &
  $2^{17}$ &
  23 &
  0.29 (0.75, 0.25) &
  0.05 (0.38, 0.62) &
  nan (0.99, 0.01) &
  3.06 (0.26, 0.74) &
  nan (0.99, 0.01) &
  2.17 (0.25, 0.75) &
   \\\hline
 &
  $2^2$ &
  8 &
  0.00 (0.64, 0.36) &
  0.05 (0.21, 0.79) &
  0.03 (0.92, 0.08) &
  0.02 (0.08, 0.92) &
  0.05 (0.92,  0.08) &
  -0.03 (0.08, 0.92) &
   \\
 &
  $2^3$ &
  9 &
  0.00 (0.72, 0.28) &
  -0.05 (0.27, 0.73) &
  0.02 (0.97, 0.03) &
  0.00 (0.15, 0.85) &
  -0.08 (0.97, 0.03) &
  0.01 (0.15, 0.85) &
   \\
 &
  $2^4$ &
  10 &
  0.00 (0.74, 0.26) &
  0.04 (0.27, 0.73) &
  -0.07 (0.99, 0.01) &
  -0.10 (0.20, 0.8) &
  0.12 (0.99,  0.01) &
  0.14 (0.20, 0.80) &
   \\
 &
  $2^5$ &
  11 &
  0.06 (0.75, 0.25) &
  -0.02 (0.31, 0.69) &
  0.12 (0.99, 0.01) &
  0.07 (0.22, 0.78) &
  0.16 (0.99,  0.01) &
  0.37 (0.22, 0.78) &
   \\
&
  $2^6$ &
  12 &
  0.06 (0.75, 0.25) &
  0.05 (0.34, 0.66) &
  0.99 (0.99, 0.01) &
  0.29 (0.24, 0.76) &
  0.02 (0.99,  0.01) &
  -0.03 (0.24, 0.76) &
   \\
&
  $2^7$ &
  13 &
  0.10 (0.75, 0.25) &
  -0.03 (0.36, 0.64) &
  1.36 (0.99, 0.01) &
  0.17 (0.25, 0.75) &
  2.19 (0.99,  0.01) &
  0.50 (0.25, 0.75) &
   \\
 &
  $2^8$ &
  14 &
  -0.07 (0.75, 0.25) &
  0.07 (0.37, 0.63) &
  8.58 (0.99, 0.01) &
  -0.03 (0.25, 0.75) &
  3.63 (0.99,  0.01) &
  -1.34 (0.25, 0.75) &
   \\
 &
  $2^9$ &
  15 &
  0.04 (0.75, 0.25) &
  0.04 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.05 (0.25, 0.75) &
  nan (0.99,  0.01) &
  0.25 (0.25, 0.75) &
   \\
 &
  $2^{10}$ &
  16 &
  -0.14 (0.75, 0.25) &
  0.05 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.25 (0.25, 0.75) &
  nan (0.99,  0.01) &
  0.71 (0.25, 0.75) &
   \\
 &
  $2^{11}$ &
  17 &
  -0.09 (0.75, 0.25) &
  0.10 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.03 (0.25, 0.75) &
  nan (0.99,  0.01) &
  -0.31 (0.25, 0.75) &
   \\
 &
  $2^{12}$ &
  18 &
  -0.03 (0.75, 0.25) &
  0.06 (0.37, 0.63) &
  nan (0.99, 0.01) &
  0.78 (0.25, 0.75) &
  nan (0.99,  0.01) &
  -0.82 (0.25, 0.75) &
   \\
 &
  $2^{13}$ &
  19 &
  0.04 (0.75, 0.25) &
  -0.02 (0.37, 0.63) &
  nan (0.99, 0.01) &
  0.75 (0.25, 0.75) &
  nan (0.99,  0.01) &
  -0.87 (0.25, 0.75) &
   \\
 &
  $2^{14}$ &
  20 &
  -0.12 (0.75, 0.25) &
  0.09 (0.37, 0.63) &
  nan (0.99, 0.01) &
  0.07 (0.25, 0.75) &
  nan (0.99,  0.01) &
  -0.05 (0.25, 0.75) &
   \\
 &
  $2^{15}$ &
  21 &
  0.02 (0.75, 0.25) &
  -0.01 (0.37, 0.63) &
  nan (0.99, 0.01) &
  1.00 (0.25, 0.75) &
  nan (0.99,  0.01) &
  0.14 (0.25, 0.75) &
   \\
 &
  $2^{16}$ &
  22 &
  0.09 (0.75, 0.25) &
  0.02 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.09 (0.25, 0.75) &
  nan (0.99, 0.01) &
  0.21 (0.25, 0.75) &
   \\
\multirow{-16}{*}{$10^6$} &
  $2^{17}$ &
  23 &
  0.02 (0.75, 0.25) &
  -0.01 (0.37, 0.63) &
  nan (0.99, 0.01) &
  -0.66 (0.25, 0.75) &
  nan (0.99,  0.01) &
  0.45 (0.25, 0.75) &
  \\\hline\hline
\end{tabular}
\begin{tabular}{c |c c c c c c c c c}
\hline\hline
\multicolumn{1}{l|}{} &
   &
   &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ equal} &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ unequal} &
  \multicolumn{2}{c}{$A$ not diag $\vec{b}$ unequal} &
   \\
\multicolumn{1}{l|}{\multirow{-2}{*}{\# shots}} &
  \multirow{-2}{*}{$\approx \kappa$} &
  \multirow{-2}{*}{\# qubits} &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
   \\\hline
 &
  $2^2$ &
  8 &
  -0.08 (0.64, 0.36) &
  -0.03 (0.23, 0.77) &
  0.03 (0.92, 0.08) &
  -0.09 (0.02, 0.98) &
  0.07 (0.92,  0.08) &
  -0.05 (0.02, 0.98) &
   \\
&
  $2^3$ &
  9 &
  0.01 (0.72, 0.28) &
  -0.17 (0.24, 0.76) &
  -0.05 (0.97, 0.03) &
  0.12 (0.06, 0.94) &
  -0.02 (0.97, 0.03) &
  -0.22 (0.06, 0.94) &
   \\
 &
  $2^4$ &
  10 &
  -0.02 (0.74, 0.26) &
  -0.26 (0.27, 0.73) &
  0.31 (0.99, 0.01) &
  -0.48 (0.12, 0.88) &
  0.48 (0.99, 0.01) &
  -0.17 (0.09, 0.91) &
   \\
 &
  $2^5$ &
  11 &
  -0.06 (0.75, 0.25) &
  0.07 (0.29, 0.71) &
  1.85 (0.99, 0.01) &
  0.70 (0.10, 0.90) &
  -0.10 (0.99, 0.01) &
  -0.68 (0.10, 0.90) &
   \\
 &
  $2^6$ &
  12 &
  0.09 (0.75, 0.25) &
  0.23 (0.30, 0.70) &
  nan (0.99, 0.01) &
  -0.55 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.18 (0.11, 0.89) &
   \\
 &
  $2^7$ &
  13 &
  -0.01 (0.75, 0.25) &
  0.28 (0.30, 0.70) &
  nan (0.99, 0.01) &
  0.74 (0.12, 0.88) &
  nan (0.99, 0.01) &
  1.88 (0.11, 0.88) &
   \\
 &
  $2^8$ &
  14 &
  0.15 (0.75, 0.25) &
  -0.09 (0.30, 0.69) &
  nan (0.99, 0.01) &
  2.95 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -1.04 (0.12, 0.88) &
   \\
 &
  $2^9$ &
  15 &
  0.12 (0.75, 0.25) &
  0.57 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.33 (0.12, 0.88) &
  nan (0.99, 0.01) &
  2.59 (0.12, 0.88) &
   \\
&
  $2^{10}$ &
  16 &
  -0.01 (0.75, 0.25) &
  -0.03 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -0.69 (0.12, 0.88) &
  nan (0.99, 0.01) &
  1.22 (0.12, 0.88) &
   \\
 &
  $2^{11}$ &
  17 &
  -0.05 (0.75, 0.25) &
  -0.51 (0.31, 0.69) &
  nan (0.99, 0.01) &
  1.78 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -1.75 (0.12, 0.88) &
   \\
 &
  $2^{12}$ &
  18 &
  0.02 (0.75, 0.25) &
  0.06 (0.31, 0.69) &
  nan (0.99, 0.01) &
  4.37 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.00 (0.12, 0.88) &
   \\
&
  $2^{13}$ &
  19 &
  0.10 (0.75, 0.25) &
  -0.38 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -2.56 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.03 (0.12, 0.88) &
   \\
 &
  $2^{14}$ &
  20 &
  0.28 (0.75, 0.25) &
  0.14 (0.31, 0.69) &
  nan (0.99, 0.01) &
  2.95 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -3.04 (0.12, 0.88) &
   \\
 &
  $2^{15}$ &
  21 &
  0.21 (0.75, 0.25) &
  -0.26 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -0.37 (0.12, 0.88) &
  nan (0.99, 0.01) &
  3.27 (0.12, 0.88) &
   \\
&
  $2^{16}$ &
  22 &
  -0.11 (0.75, 0.25) &
  -0.24 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -1.35 (0.12, 0.88) &
  nan (0.99, 0.01) &
  2.36 (0.12, 0.88) &
   \\
\multirow{-16}{*}{$10^5$} &
  $2^{17}$ &
  23 &
  0.29 (0.75, 0.25) &
  -0.36 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.15 (0.12, 0.88) &
  nan (0.99, 0.01) &
  2.02 (0.12, 0.88) &
   \\\hline
 &
  $2^2$ &
  8 &
  -0.01 (0.64, 0.36) &
  -0.01 (0.23, 0.77) &
  0.03 (0.92, 0.08) &
  0.00 (0.02, 0.98) &
  0.05 (0.92,  0.08) &
  -0.02 (0.02, 0.98) &
   \\
 &
  $2^3$ &
  9 &
  0.00 (0.72, 0.28) &
  0.07 (0.24, 0.76) &
  0.02 (0.97, 0.03) &
  0.01 (0.06, 0.94) &
  -0.07 (0.97,  0.03) &
  0.01 (0.06, 0.94) &
   \\
 &
  $2^4$ &
  10 &
  0.00 (0.74, 0.26) &
  0.02 (0.27, 0.73) &
  -0.07 (0.99, 0.01) &
  -0.06 (0.09, 0.91) &
  0.12 (0.99, 0.01) &
  0.14 (0.09, 0.91) &
   \\
 &
  $2^5$ &
  11 &
  0.05 (0.74, 0.26) &
  -0.03 (0.29, 0.71) &
  0.13 (0.99, 0.01) &
  0.03 (0.10, 0.90) &
  0.16 (0.99, 0.01) &
  0.37 (0.11, 0.89) &
   \\
&
  $2^6$ &
  12 &
  0.07 (0.75, 0.25) &
  0.01 (0.30, 0.70) &
  0.99 (0.99, 0.01) &
  0.68 (0.11, 0.89) &
  0.03 (0.99, 0.01) &
  -0.03 (0.12, 0.88) &
   \\
 &
  $2^7$ &
  13 &
  0.10 (0.75, 0.25) &
  -0.09 (0.30, 0.70) &
  1.36 (0.99, 0.01) &
  -0.07 (0.12, 0.88) &
  2.18 (0.99, 0.01) &
  0.51 (0.12, 0.88) &
   \\ &
  $2^8$ &
  14 &
  -0.07 (0.75, 0.25) &
  0.00 (0.31, 0.69) &
  8.58 (0.99, 0.01) &
  -0.12 (0.12, 0.88) &
  3.63 (0.99, 0.01) &
  -1.34 (0.12, 0.88) &
   \\
 &
  $2^9$ &
  15 &
  0.05 (0.75, 0.25) &
  -0.08 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.23 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.25 (0.12, 0.88) &
   \\
&
  $2^{10}$ &
  16 &
  -0.14 (0.75, 0.25) &
  -0.12 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -0.31 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.71 (0.12, 0.88) &
   \\
 &
  $2^{11}$ &
  17 &
  -0.09 (0.75, 0.25) &
  0.03 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.88 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.31 (0.12, 0.88) &
   \\
 &
  $2^{12}$ &
  18 &
  -0.04 (0.75, 0.25) &
  -0.11 (0.31, 0.69) &
  nan (0.99, 0.01) &
  -0.32 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.82 (0.12, 0.88) &
   \\
 &
  $2^{13}$ &
  19 &
  0.04 (0.75, 0.25) &
  0.00 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.33 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.86 (0.12, 0.88) &
   \\
 &
  $2^{14}$ &
  20 &
  -0.12 (0.75, 0.25) &
  -0.07 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.84 (0.12, 0.88) &
  nan (0.99, 0.01) &
  -0.06 (0.12, 0.88) &
   \\
 &
  $2^{15}$ &
  21 &
  0.02 (0.75, 0.25) &
  0.01 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.07 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.14 (0.12, 0.88) &
   \\
&
  $2^{16}$ &
  22 &
  0.09 (0.75, 0.25) &
  -0.05 (0.31, 0.69) &
  nan (0.99, 0.01) &
  0.75 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.21 (0.12, 0.88) &
   \\
\multirow{-16}{*}{$10^6$} &
  $2^{17}$ &
  23 &
  0.03 (0.75, 0.25) &
  0.06 (0.31, 0.69) &
  nan (0.99, 0.01) &
  1.02 (0.12, 0.88) &
  nan (0.99, 0.01) &
  0.45 (0.12, 0.88) &\\\hline\hline
\end{tabular}
\begin{tabular}{
c |
c 
c 
c 
c 
c 
c 
c 
c 
c}
\hline\hline 
&
   &
   &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ equal} &
  \multicolumn{2}{c}{$A$ diag $\vec{b}$ unequal} &
  \multicolumn{2}{c}{$A$ not diag $\vec{b}$ unequal} &
   \\
\multirow{-2}{*}{\# shots} &
  \multirow{-2}{*}{$\approx \kappa$} &
  \multirow{-2}{*}{\# qubits} &
  \multicolumn{1}{l}{PFD ($P(0), P(1))$} &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
  PFD ($P(0), P(1)$) &
  PFD ($P'(0), P'(1)$) &
   \\\hline
 &
  $2^2$ &
  8 &
  \multicolumn{1}{l}{-0.08 (0.64, 0.36)} &
  -0.08 (0.28, 0.72) &
  0.04 (0.92, 0.08) &
  0.27 (0.02, 0.98) &
  0.07 (0.92,  0.08) &
  0.26 (0.02, 0.98) &
   \\
 &
  $2^3$ &
  9 &
  0.01 (0.72, 0.28) &
  -0.14 (0.24, 0.76) &
  -0.06 (0.97, 0.03) &
  0.14 (0.01, 0.99) &
  -0.02 (0.97, 0.03) &
  0.05 (0.02, 0.98) &
   \\
 &
  $2^4$ &
  10 &
  -0.01 (0.74, 0.26) &
  0.13 (0.24, 0.76) &
  0.31 (0.99, 0.01) &
  0.14 (0.02, 0.98) &
  0.48 (0.99, 0.01) &
  -0.37 (0.02, 0.98) &
   \\
&
  $2^5$ &
  11 &
  -0.06 (0.75, 0.25) &
  -0.41 (0.26, 0.74) &
  1.85 (0.99, 0.01) &
  0.27 (0.03, 0.97) &
  -0.10 (0.99, 0.01) &
  -0.33 (0.03, 0.97) &
   \\
 &
  $2^6$ &
  12 &
  0.08 (0.75, 0.25) &
  -0.62 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -0.48 (0.04, 0.96) &
  nan (0.99, 0.01) &
  -0.28 (0.03, 0.97) &
   \\
 &
  $2^7$ &
  13 &
  -0.01 (0.75, 0.25) &
  0.76 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -1.63 (0.04, 0.96) &
  nan (0.99, 0.01) &
  1.86 (0.04, 0.96) &
   \\
 &
  $2^8$ &
  14 &
  0.15 (0.75, 0.25) &
  0.18 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -1.02 (0.04, 0.96) &
  nan (0.99, 0.01) &
  1.42 (0.04, 0.96) &
   \\
 &
  $2^9$ &
  15 &
  0.12 (0.75, 0.25) &
  0.20 (0.27, 0.73) &
  nan (0.99, 0.01) &
  5.05 (0.04, 0.96) &
  nan (0.99, 0.01) &
  4.95 (0.04, 0.96) &
   \\
 &
  $2^{10}$ &
  16 &
  -0.01 (0.75, 0.25) &
  0.25 (0.26, 0.74) &
  nan (0.99, 0.01) &
  2.12 (0.04, 0.96) &
  nan (0.99, 0.01) &
  -3.28 (0.04, 0.96) &
   \\
 &
  $2^{11}$ &
  17 &
  -0.05 (0.75, 0.25) &
  0.85 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.70 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.53 (0.04, 0.96) &
   \\
 &
  $2^{12}$ &
  18 &
  0.02 (0.75, 0.25) &
  -0.29 (0.26, 0.74) &
  nan (0.99, 0.01) &
  6.62 (0.04, 0.96) &
  nan (0.99, 0.01) &
  2.93 (0.04, 0.96) &
   \\
 &
  $2^{13}$ &
  19 &
  0.10 (0.75, 0.25) &
  1.14 (0.27, 0.73) &
  nan (0.99, 0.01) &
  5.23 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.42 (0.04, 0.96) &
   \\
 &
  $2^{14}$ &
  20 &
  0.27 (0.75, 0.25) &
  -0.46 (0.26, 0.74) &
  nan (0.99, 0.01) &
  6.99 (0.04, 0.96) &
  nan (0.99, 0.01) &
  2.82 (0.04, 0.96) &
   \\
 &
  $2^{15}$ &
  21 &
  0.21 (0.75, 0.25) &
  0.50 (0.26, 0.74) &
  nan (0.99, 0.01) &
  1.87 (0.04, 0.96) &
  nan (0.99, 0.01) &
  1.49 (0.04, 0.96) &
   \\
&
  $2^{16}$ &
  22 &
  -0.11 (0.75, 0.25) &
  -0.46 (0.27, 0.73) &
  nan (0.99, 0.01) &
  -1.35 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.76 (0.04, 0.96) &
   \\
\multirow{-16}{*}{$10^5$} &
  $2^{17}$ &
  23 &
  0.30 (0.75, 0.25) &
  -0.36 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.16 (0.04, 0.96) &
  nan (0.99, 0.01) &
  1.32 (0.04, 0.96) &
   \\\hline
\multicolumn{1}{l|}{} &
  $2^2$ &
  8 &
  -0.01 (0.64, 0.36) &
  0.08 (0.28, 0.72) &
  0.03 (0.92, 0.08) &
  0.00 (0.02, 0.98) &
  0.05 (0.92,  0.08) &
  -0.02 (0.02, 0.98) &
   \\
\multicolumn{1}{l|}{} &
  $2^3$ &
  9 &
  0.00 (0.72, 0.28) &
  -0.21 (0.24, 0.76) &
  0.02 (0.97, 0.03) &
  -0.02 (0.01, 0.99) &
  -0.07 (0.97,  0.03) &
  -0.11 (0.01, 0.99) &
   \\
\multicolumn{1}{l|}{} &
  $2^4$ &
  10 &
  0.00 (0.74, 0.26) &
  -0.20 (0.25, 0.75) &
  -0.07 (0.99, 0.01) &
  -0.01 (0.02, 0.98) &
  0.12 (0.99, 0.01) &
  0.05 (0.02, 0.98) &
   \\
\multicolumn{1}{l|}{} &
  $2^5$ &
  11 &
  0.06 (0.75, 0.25) &
  0.19 (0.26, 0.74) &
  0.12 (0.99, 0.01) &
  0.49 (0.03, 0.97) &
  0.16 (0.99, 0.01) &
  0.17 (0.03, 0.97) &
   \\
\multicolumn{1}{l|}{} &
  $2^6$ &
  12 &
  0.07 (0.75, 0.25) &
  -0.40 (0.26, 0.74) &
  0.99 (0.99, 0.01) &
  0.25 (0.04, 0.96) &
  0.03 (0.99, 0.01) &
  0.23 (0.03, 0.97) &
   \\
\multicolumn{1}{l|}{} &
  $2^7$ &
  13 &
  0.10 (0.75, 0.25) &
  0.01 (0.26, 0.74) &
  1.36 (0.99, 0.01) &
  0.18 (0.04, 0.96) &
  2.18 (0.99, 0.01) &
  0.18 (0.03, 0.97) &
   \\
\multicolumn{1}{l|}{} &
  $2^8$ &
  14 &
  -0.07 (0.75, 0.25) &
  -0.08 (0.26, 0.74) &
  8.58 (0.99, 0.01) &
  -0.09 (0.04, 0.96) &
  3.63 (0.99, 0.01) &
  -0.61 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^9$ &
  15 &
  0.05 (0.75, 0.25) &
  0.24 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.84 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.01 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{10}$ &
  16 &
  -0.14 (0.75, 0.25) &
  -0.21 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -0.93 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.63 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{11}$ &
  17 &
  -0.09 (0.75, 0.25) &
  0.00 (0.26, 0.74) &
  nan (0.99, 0.01) &
  1.95 (0.04, 0.96) &
  nan (0.99, 0.01) &
  -0.37 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{12}$ &
  18 &
  -0.04 (0.75, 0.25) &
  -0.14 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.54 (0.04, 0.96) &
  nan (0.99, 0.01) &
  2.01 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{13}$ &
  19 &
  0.04 (0.75, 0.25) &
  0.15 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -0.75 (0.04, 0.96) &
  nan (0.99, 0.01) &
  -1.04 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{14}$ &
  20 &
  -0.12 (0.75, 0.25) &
  0.13 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.32 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.21 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{15}$ &
  21 &
  0.02 (0.75, 0.25) &
  0.01 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -0.66 (0.04, 0.96) &
  nan (0.99, 0.01) &
  -0.37 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{} &
  $2^{16}$ &
  22 &
  0.08 (0.75, 0.25) &
  0.13 (0.26, 0.74) &
  nan (0.99, 0.01) &
  0.65 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.45 (0.04, 0.96) &
   \\
\multicolumn{1}{l|}{\multirow{-16}{*}{$10^6$}} &
  $2^{17}$ &
  23 &
  0.02 (0.75, 0.25) &
  -0.24 (0.26, 0.74) &
  nan (0.99, 0.01) &
  -2.53 (0.04, 0.96) &
  nan (0.99, 0.01) &
  0.52 (0.04, 0.96) &
\\\hline\hline  
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline 
        $\alpha$ & $\approx \mathcal{\kappa}$ & $P_{\text{Fit}}(0)$& $P_{\text{Fit}}(1)$& $P_{\text{Fit}}(0)+P_{\text{Fit}}(1)$ & $P'_\text{Fit}(0)$ & $P'_{\text{Fit}}(1)$ & $P'_{\text{Fit}}(0)+P'_{\text{Fit}}(1)$ \\ \hline  
        \multirow{5}{*}{$60^\circ$} & 4 & 0.92 & 0.08 & 1.00 & 0.08 & 0.92 & 1.00 \\
        ~ & 32 & 0.99 & 0.01 & 1.00 & 0.22 & 0.78 & 1.00 \\ 
        ~ & 64 & 0.99 & 0.01 & 1.00 & 0.24 & 0.76 & 1.00 \\ 
        ~ & 1024 & 0.99 & 0.01 & 1.00 & 0.25 & 0.75 & 1.00 \\ 
        ~ & 2048 & 0.99 & 0.01 & 1.00 & 0.25 & 0.75 & 1.00 \\ \cline{1-8}
        \multirow{5}{*}{$70^\circ$} & 4 & 0.92 & 0.08 & 1.00 & 0.02 & 0.98 & 1.00 \\ 
        ~ & 32 & 0.99 & 0.01 & 1.00 & 0.10 & 0.90 & 1.00 \\ 
        ~ & 128 & 0.99 & 0.01 & 1.00 & 0.11 & 0.89 & 1.00 \\ 
        ~ & 1024 & 0.99 & 0.01 & 1.00 & 0.12 & 0.88 & 1.00 \\ 
        ~ & 2048 & 0.99 & 0.01 & 1.00 & 0.12 & 0.88 & 1.00 \\\cline{1-8}
        \multirow{5}{*}{$80^\circ$} & 4 & 0.92 & 0.08 & 1.00 & 0.02 & 0.98 & 1.00 \\ 
        ~ & 32 & 0.99 & 0.01 & 1.00 & 0.03 & 0.97 & 1.00 \\ 
        ~ & 128 & 0.99 & 0.01 & 1.00 & 0.03 & 0.97 & 1.00 \\ 
        ~ & 1024 & 0.99 & 0.01 & 1.00 & 0.04 & 0.96 & 1.00 \\ 
        ~ & 2048 & 0.99 & 0.01 & 1.00 & 0.04 & 0.96 & 1.00 \\ \hline \hline 
\end{tabular}
\label{tab:A5}
\end{table*}

\begin{figure*}[t]
\centering
    \begin{tabular}{ccc}
\includegraphics[scale=0.65]{8x8_60_10p5.jpg}&
\includegraphics[scale=0.65]{8x8_70_10p5.jpg}&\includegraphics[scale=0.65]{8x8_80_10p5.jpg}\\(a) $\alpha=60^\circ$ &(b) $\alpha=70^\circ$ &(c) $\alpha=80^\circ$ 
\end{tabular}
    \begin{tabular}{ccc}
\includegraphics[scale=0.65]{8x8_60_10p6}&
\includegraphics[scale=0.65]{8x8_70_10p6}&\includegraphics[scale=0.65]{8x8_80_10p6}\\(d) $\alpha=60^\circ$ &(e) $\alpha=70^\circ$ &(f) $\alpha=80^\circ$ 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{16x16_60_10p6}&
\includegraphics[scale=0.65]{16x16_70_10p6}&\includegraphics[scale=0.65]{16x16_80_10p6}\\(a) $\alpha=60^\circ$ &(b) $\alpha=70^\circ$ &(c) $\alpha=80^\circ$ 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{32x32_60_10p6}&
\includegraphics[scale=0.65]{32x32_70_10p6}&\includegraphics[scale=0.65]{32x32_80_10p6}\\(a) $\alpha=60^\circ$ &(b) $\alpha=70^\circ$ &(c) $\alpha=80^\circ$ 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[scale=0.65]{64x64_60_10p6}&
\includegraphics[scale=0.65]{64x64_70_10p6}&\includegraphics[scale=0.65]{64x64_80_10p6}\\(a) $\alpha=60^\circ$ &(b) $\alpha=70^\circ$ &(c) $\alpha=80^\circ$ 
\end{tabular}
